Balancing Speciality and Versatility: A Coarse to Fine Framework for Mitigating Catastrophic Forgetting in Large Language Models

Aligned Large Language Models (LLMs) showcase remarkable versatility, capable of handling diverse real-world tasks. Meanwhile, aligned LLMs are also expected to exhibit speciality, excelling in specific applications. However, fine-tuning with extra data, a common practice to gain speciality, often leads to catastrophic forgetting (CF) of previously acquired versatility, hindering the model's performance across diverse tasks. In response to this challenge, we propose CoFiTune, a coarse to fine framework in an attempt to strike the balance between speciality and versatility. At the coarse-grained level, an empirical tree-search algorithm is utilized to pinpoint and update specific modules that are crucial for speciality, while keeping other parameters frozen; at the fine-grained level, a soft-masking mechanism regulates the update to the LLMs, mitigating the CF issue without harming speciality. In an overall evaluation of both speciality and versatility, CoFiTune consistently outperforms baseline methods across diverse tasks and model scales. Compared to the full-parameter SFT, CoFiTune leads to about 14% versatility improvement and marginal speciality loss on a 13B model. Lastly, based on further analysis, we provide a speculative insight into the information forwarding process in LLMs, which helps explain the effectiveness of the proposed method. The code is available at https://github.com/rattlesnakey/CoFiTune.

==> (inline-0) <==
\begin{tabular}{lccc|ccc|c}
\hline
                        & {\color[HTML]{333333} BERTScore} & {\color[HTML]{333333} Rouge} & {\color[HTML]{333333} BLEU} & Rouge-1 & Rouge-2 & Rouge-L & {\color[HTML]{333333} Spec.} \\ \hline
(0, 16{]} - MHA \& FFN  & 0.7283                           & 0.3774                       & 0.1843                      & 0.5314  & 0.2512  & 0.3498  & 0.4300                       \\
(8, 24{]} - MHA \& FFN  & 0.7298                           & 0.3814                       & 0.1884                      & 0.5339  & 0.2575  & 0.3528  & 0.4332                       \\
(16, 32{]} - MHA \& FFN & 0.7162                           & 0.3558                       & 0.1649                      & 0.5048  & 0.2324  & 0.3303  & 0.4123                       \\
(4, 20{]} - MHA \& FFN  & 0.7306                           & 0.3799                       & 0.1887                      & 0.5314  & 0.2562  & 0.3521  & 0.4331                       \\
                        &                                  &                              &                             &         &         &         &                              \\
(8, 16{]} - MHA \& FFN  & 0.7266                           & 0.3721                       & 0.1807                      & 0.5262  & 0.2466  & 0.3434  & 0.4264                       \\
(16, 24{]} - MHA \& FFN & 0.7151                           & 0.3524                       & 0.1629                      & 0.5048  & 0.2273  & 0.3251  & 0.4101                       \\
(12, 20{]} - MHA \& FFN & 0.7217                           & 0.3633                       & 0.1714                      & 0.5179  & 0.2398  & 0.3322  & 0.4188                       \\
(10, 18{]} - MHA \& FFN & 0.7228                           & 0.3671                       & 0.1742                      & 0.5214  & 0.2425  & 0.3378  & 0.4213                       \\
                        &                                  &                              &                             &         &         &         &                              \\
(8, 16{]} - FFN         & 0.7219                           & 0.3643                       & 0.1797                      & 0.5196  & 0.2377  & 0.3357  & 0.4220                       \\
(8, 16{]} - MHA         & 0.7151                           & 0.3488                       & 0.1603                      & 0.5028  & 0.2221  & 0.3214  & 0.4081                       \\
(8, 16{]} - down\_proj  & 0.7172                           & 0.3569                       & 0.1686                      & 0.5095  & 0.2296  & 0.3287  & 0.4143                       \\
(8, 16{]} - up\_proj    & 0.7159                           & 0.3507                       & 0.1643                      & 0.5061  & 0.2253  & 0.3209  & 0.4103                       \\ \hline
\end{tabular}
\begin{tabular}{lccc|cccc|c}
\hline
                        & {\color[HTML]{333333} Instruct.} & {\color[HTML]{333333} Gen-Kn.} & {\color[HTML]{333333} Gen-Rs.} & Logiqa1 & Logiqa2 & OCNLI   & {\color[HTML]{333333} Zh\_Winograd} & {\color[HTML]{333333} Vers.} \\ \hline
(0, 16{]} - MHA \& FFN  & 0.5375                           & 0.3172                         & 0.4269                         & 0.2496  & 0.2801  & 0.4547  & 0.7234                              & 0.4272                       \\
(8, 24{]} - MHA \& FFN  & 0.5447                           & 0.3524                         & 0.4409                         & 0.2775  & 0.3255  & 0.4503  & 0.7104                              & 0.4460                       \\
(16, 32{]} - MHA \& FFN & 0.5579                           & 0.3609                         & 0.4535                         & 0.2759  & 0.3386  & 0.4461  & 0.7535                              & 0.4574                       \\
(4, 20{]} - MHA \& FFN  & 0.5426                           & 0.3414                         & 0.4338                         & 0.2682  & 0.3033  & 0.4484  & 0.7152                              & 0.4392                       \\
                        &                                  &                                &                                &         &         &         &                                     &                              \\
(8, 16{]} - MHA \& FFN  & 0.5770                           & 0.3518                         & 0.4437                         & 0.2774  & 0.3158  & 0.4464  & 0.7356                              & 0.4575                       \\
(16, 24{]} - MHA \& FFN & 0.5858                           & 0.3609                         & 0.4515                         & 0.2729  & 0.3361  & 0.4536  & 0.7434                              & 0.4661                       \\
(12, 20{]} - MHA \& FFN & 0.5792                           & 0.3545                         & 0.4461                         & 0.2813  & 0.3193  & 0.4406  & 0.7432                              & 0.4599                       \\
(10, 18{]} - MHA \& FFN & 0.5779                           & 0.3531                         & 0.4442                         & 0.2801  & 0.3186  & 0.4390  & 0.7389                              & 0.4583                       \\
                        &                                  &                                &                                &         &         &         &                                     &                              \\
(8, 16{]} - FFN         & 0.5999                           & 0.3533                         & 0.4428                         & 0.2791  & 0.3055  & 0.4415 & 0.7451                              & 0.4653                       \\
(8, 16{]} - MHA         & 0.6128                           & 0.3502                         & 0.4468                         & 0.2862  & 0.3103  & 0.4422  & 0.7485                              & 0.4699                       \\
(8, 16{]} - down\_proj  & 0.6085                           & 0.3537                         & 0.4453                         & 0.2915  & 0.2995  & 0.445   & 0.7457                              & 0.4692                       \\
(8, 16{]} - up\_proj    & 0.6147                           & 0.3566                         & 0.4475                         & 0.3023  & 0.2991  & 0.4455  & 0.7433                              & 0.4729                       \\ \hline
\end{tabular}
\begin{tabular}{lccc|ccc|c}
\hline
                        & {\color[HTML]{333333} BERTScore} & {\color[HTML]{333333} Rouge} & {\color[HTML]{333333} BLEU} & Rouge-1 & Rouge-2 & Rouge-L & {\color[HTML]{333333} Spec.} \\ \hline
(0, 16{]} - MHA \& FFN  & 0.7313                           & 0.3846                       & 0.2092                      & 0.5198  & 0.2579  & 0.3762  & 0.4417                       \\
(8, 24{]} - MHA \& FFN  & 0.7341                           & 0.3903                       & 0.2152                      & 0.5321  & 0.2645  & 0.3843  & 0.4465                       \\
(16, 32{]} - MHA \& FFN & 0.7200                           & 0.3621                       & 0.1739                      & 0.4951  & 0.2363  & 0.3550  & 0.4187                       \\
(4, 20{]} - MHA \& FFN  & 0.7329                           & 0.3874                       & 0.2126                      & 0.5179  & 0.2615  & 0.3828  & 0.4443                       \\
                        &                                  &                              &                             &         &         &         &                              \\
(8, 16{]} - MHA \& FFN  & 0.7293                           & 0.3848                       & 0.2007                      & 0.5184  & 0.2590  & 0.3772  & 0.4383                       \\
(16, 24{]} - MHA \& FFN & 0.7189                           & 0.3598                       & 0.1711                      & 0.4941  & 0.2340  & 0.3513  & 0.4166                       \\
(12, 20{]} - MHA \& FFN & 0.7233                           & 0.3714                       & 0.1887                      & 0.5035  & 0.2494  & 0.3614  & 0.4278                       \\
(10, 18{]} - MHA \& FFN & 0.7257                           & 0.3781                       & 0.1935                      & 0.5097  & 0.2548  & 0.3697  & 0.4324                       \\
                        &                                  &                              &                             &         &         &         &                              \\
(8, 16{]} - FFN         & 0.7264                           & 0.3770                       & 0.1957                      & 0.5114  & 0.2495  & 0.3701  & 0.4330                       \\
(8, 16{]} - MHA         & 0.7189                           & 0.3631                       & 0.1802                      & 0.4970  & 0.2371  & 0.3553  & 0.4207                       \\
(8, 16{]} - down\_proj  & 0.7215                           & 0.3704                       & 0.1845                      & 0.5037  & 0.2438  & 0.3637  & 0.4255                       \\
(8, 16{]} - up\_proj    & 0.7193                           & 0.3644                       & 0.1797                      & 0.4985  & 0.2384  & 0.3564  & 0.4211                       \\ \hline
\end{tabular}
\begin{tabular}{lccc|cccc|c}
\hline
                        & {\color[HTML]{333333} Instruct.} & {\color[HTML]{333333} Gen-Kn.} & {\color[HTML]{333333} Gen-Rs.} & Logiqa1 & Logiqa2 & OCNLI  & {\color[HTML]{333333} Zh\_Winograd} & {\color[HTML]{333333} Vers.} \\ \hline
(0, 16{]} - MHA \& FFN  & 0.4847                           & 0.3189                         & 0.4225                         & 0.2931  & 0.3052  & 0.4064 & 0.6453                              & 0.4087                       \\
(8, 24{]} - MHA \& FFN  & 0.4943                           & 0.3488                         & 0.4460                         & 0.3147  & 0.3205  & 0.4174 & 0.7314                              & 0.4297                       \\
(16, 32{]} - MHA \& FFN & 0.5448                           & 0.3588                         & 0.4533                         & 0.2992  & 0.3247  & 0.4416 & 0.7475                              & 0.4523                       \\
(4, 20{]} - MHA \& FFN  & 0.4902                           & 0.3240                         & 0.4368                         & 0.3013  & 0.3138  & 0.4109 & 0.7217                              & 0.4170                       \\
                        &                                  &                                &                                &         &         &        &                                     &                              \\
(8, 16{]} - MHA \& FFN  & 0.5454                           & 0.3512                         & 0.4487                         & 0.3133  & 0.3236  & 0.4224 & 0.7354                              & 0.4484                       \\
(16, 24{]} - MHA \& FFN & 0.5791                           & 0.3591                         & 0.4578                         & 0.3019  & 0.3327  & 0.4471 & 0.7495                              & 0.4653                       \\
(12, 20{]} - MHA \& FFN & 0.5494                           & 0.3545                         & 0.4524                         & 0.3148  & 0.3284  & 0.4252 & 0.7413                              & 0.4521                       \\
(10, 18{]} - MHA \& FFN & 0.5463                           & 0.3525                         & 0.4496                         & 0.3116  & 0.3239  & 0.4206 & 0.7425                              & 0.4495                       \\
                        &                                  &                                &                                &         &         &        &                                     &                              \\
(8, 16{]} - FFN         & 0.5861                           & 0.3525                         & 0.4499                         & 0.3225  & 0.3096  & 0.4279 & 0.7396                              & 0.4628                       \\
(8, 16{]} - MHA         & 0.6037                           & 0.3487                         & 0.4513                         & 0.3230  & 0.3108  & 0.4281 & 0.7434                              & 0.4679                       \\
(8, 16{]} - down\_proj  & 0.5957                           & 0.3503                         & 0.4502                         & 0.3126  & 0.3211  & 0.4263 & 0.7408                              & 0.4654                       \\
(8, 16{]} - up\_proj    & 0.6046                           & 0.3544                         & 0.4515                         & 0.3295  & 0.3034  & 0.4255 & 0.7475                              & 0.4702                       \\ \hline
\end{tabular}
\begin{tabular}{lc}
\hline
                        & {\color[HTML]{333333} Accuracy} \\ \hline
(0, 16{]} - MHA \& FFN  & 0.084                           \\
(8, 24{]} - MHA \& FFN  & 0.088                           \\
(16, 32{]} - MHA \& FFN & 0.064                           \\
(4, 20{]} - MHA \& FFN  & 0.088                           \\
                        &                                 \\
(8, 16{]} - MHA \& FFN  & 0.084                           \\
(16, 24{]} - MHA \& FFN & 0.056                           \\
(12, 20{]} - MHA \& FFN & 0.072                           \\
(10, 18{]} - MHA \& FFN & 0.076                           \\
                        &                                 \\
(8, 16{]} - FFN         & 0.080                           \\
(8, 16{]} - MHA         & 0.056                           \\
(8, 16{]} - down\_proj  & 0.072                           \\
(8, 16{]} - up\_proj    & 0.064                           \\ \hline
\end{tabular}
\begin{tabular}{lccc|cccc|c}
\hline
                        & {\color[HTML]{333333} Instruct.} & {\color[HTML]{333333} Gen-Kn.} & {\color[HTML]{333333} Gen-Rs.} & Logiqa1 & Logiqa2 & OCNLI  & {\color[HTML]{333333} Zh\_Winograd} & {\color[HTML]{333333} Vers.} \\ \hline
(0, 16{]} - MHA \& FFN  & 0.5554                           & 0.3282                         & 0.4312                         & 0.3029  & 0.2917  & 0.4005 & 0.7296                              & 0.4383                       \\
(8, 24{]} - MHA \& FFN  & 0.5617                           & 0.3539                         & 0.4535                         & 0.3008  & 0.3304  & 0.4423 & 0.7408                              & 0.4564                       \\
(16, 32{]} - MHA \& FFN & 0.6043                           & 0.3611                         & 0.4616                         & 0.3054  & 0.3449  & 0.4507 & 0.7455                              & 0.4756                       \\
(4, 20{]} - MHA \& FFN  & 0.5579                           & 0.3352                         & 0.4331                         & 0.3085  & 0.2964  & 0.3959 & 0.7314                              & 0.4421                       \\
                        &                                  &                                &                                &         &         &        &                                     &                              \\
(8, 16{]} - MHA \& FFN  & 0.5958                           & 0.3556                         & 0.4551                         & 0.3194  & 0.3235  & 0.4341 & 0.7435                              & 0.4688                       \\
(16, 24{]} - MHA \& FFN & 0.6141                           & 0.3629                         & 0.4646                         & 0.3108  & 0.3486  & 0.4537 & 0.7452                              & 0.4805                       \\
(12, 20{]} - MHA \& FFN & 0.6026                           & 0.3565                         & 0.4554                         & 0.3069  & 0.3297  & 0.4416 & 0.7435                              & 0.4715                       \\
(10, 18{]} - MHA \& FFN & 0.5988                           & 0.3558                         & 0.4558                         & 0.3209  & 0.3197  & 0.4412 & 0.7416                              & 0.4701                       \\
                        &                                  &                                &                                &         &         &        &                                     &                              \\
(8, 16{]} - FFN         & 0.6151                           & 0.3563                         & 0.4581                         & 0.3168  & 0.3280   & 0.4394 & 0.7483                              & 0.4765                       \\
(8, 16{]} - MHA         & 0.6245                           & 0.3571                         & 0.4609                         & 0.3240  & 0.3221  & 0.4532 & 0.7447                              & 0.4808                       \\
(8, 16{]} - down\_proj  & 0.6205                           & 0.3548                         & 0.4568                         & 0.3132  & 0.3228  & 0.4466 & 0.7441                              & 0.4774                       \\
(8, 16{]} - up\_proj    & 0.6255                           & 0.3564                         & 0.4607                         & 0.3199  & 0.3297  & 0.4501 & 0.7438                              & 0.4809                       \\ \hline
\end{tabular}
\begin{tabular}{lccc|ccc|c}
\hline
                        & {\color[HTML]{333333} BERTScore} & {\color[HTML]{333333} Rouge} & {\color[HTML]{333333} BLEU} & Rouge-1 & Rouge-2 & Rouge-L & {\color[HTML]{333333} Spec.} \\ \hline
(0, 16{]} - MHA \& FFN  & 0.7381                           & 0.4794                       & 0.3473                      & 0.5481  & 0.3987  & 0.4913  & 0.5216                       \\
(8, 24{]} - MHA \& FFN  & 0.7395                           & 0.4849                       & 0.3548                      & 0.5517  & 0.4051  & 0.4978  & 0.5264                       \\
(16, 32{]} - MHA \& FFN & 0.7277                           & 0.4604                       & 0.3252                      & 0.5248  & 0.3803  & 0.4762  & 0.5044                       \\
(4, 20{]} - MHA \& FFN  & 0.7376                           & 0.4856                       & 0.3555                      & 0.5519  & 0.4064  & 0.4986  & 0.5262                       \\
                        &                                  &                              &                             &         &         &         &                              \\
(8, 16{]} - MHA \& FFN  & 0.7369                           & 0.4776                       & 0.3457                      & 0.5455  & 0.3973  & 0.4901  & 0.5200                       \\
(16, 24{]} - MHA \& FFN & 0.7261                           & 0.4594                       & 0.3286                      & 0.5234  & 0.3795  & 0.4753  & 0.5047                       \\
(12, 20{]} - MHA \& FFN & 0.7304                           & 0.4685                       & 0.3353                      & 0.5376  & 0.3883  & 0.4792  & 0.5114                       \\
(10, 18{]} - MHA \& FFN & 0.7332                           & 0.4731                       & 0.3398                      & 0.5412  & 0.3926  & 0.4854  & 0.5153                       \\
                        &                                  &                              &                             &         &         &         &                              \\
(8, 16{]} - FFN         & 0.7337                           & 0.4714                       & 0.3425                      & 0.5402  & 0.3901  & 0.4837  & 0.5159                       \\
(8, 16{]} - MHA         & 0.7263                           & 0.4575                       & 0.3264                      & 0.5274  & 0.3757  & 0.4693  & 0.5034                       \\
(8, 16{]} - down\_proj  & 0.7291                           & 0.4643                       & 0.3311                      & 0.5342  & 0.3828  & 0.4761  & 0.5082                       \\
(8, 16{]} - up\_proj    & 0.7279                           & 0.4604                       & 0.3298                      & 0.5313  & 0.3789  & 0.4711  & 0.5061                       \\ \hline
\end{tabular}
\begin{tabular}{lccc|cccc|c}
\hline
                        & {\color[HTML]{333333} Instruct.} & {\color[HTML]{333333} Gen-Kn.} & {\color[HTML]{333333} Gen-Rs.} & Logiqa1 & Logiqa2 & OCNLI  & {\color[HTML]{333333} Zh\_Winograd} & {\color[HTML]{333333} Vers.} \\ \hline
(0, 16{]} - MHA \& FFN  & 0.5508                           & 0.3124                         & 0.4263                         & 0.2992  & 0.3071  & 0.4276 & 0.6713                              & 0.4298                       \\
(8, 24{]} - MHA \& FFN  & 0.5555                           & 0.3497                         & 0.4449                         & 0.3037  & 0.3158  & 0.4308 & 0.7294                              & 0.4500                       \\
(16, 32{]} - MHA \& FFN & 0.5707                           & 0.3576                         & 0.4538                         & 0.3068  & 0.3254  & 0.4354 & 0.7475                              & 0.4607                       \\
(4, 20{]} - MHA \& FFN  & 0.5532                           & 0.3404                         & 0.4366                         & 0.3019  & 0.3059  & 0.4233 & 0.7154                              & 0.4434                       \\
                        &                                  &                                &                                &         &         &        &                                     &                              \\
(8, 16{]} - MHA \& FFN  & 0.5846                           & 0.3508                         & 0.4462                         & 0.3058  & 0.3121  & 0.4294 & 0.7374                              & 0.4605                       \\
(16, 24{]} - MHA \& FFN & 0.5954                           & 0.3589                         & 0.4523                         & 0.3085  & 0.3201  & 0.4411 & 0.7396                              & 0.4689                       \\
(12, 20{]} - MHA \& FFN & 0.5881                           & 0.3515                         & 0.4467                         & 0.3091  & 0.3157  & 0.4265 & 0.7353                              & 0.4621                       \\
(10, 18{]} - MHA \& FFN & 0.5865                           & 0.3521                         & 0.4454                         & 0.3023  & 0.3108  & 0.4331 & 0.7355                              & 0.4613                       \\
                        &                                  &                                &                                &         &         &        &                                     &                              \\
(8, 16{]} - FFN         & 0.6055                           & 0.3519                         & 0.4477                         & 0.3006  & 0.3221  & 0.4295 & 0.7385                              & 0.4684                       \\
(8, 16{]} - MHA         & 0.6136                           & 0.3492                         & 0.4506                         & 0.3011  & 0.3282  & 0.4275 & 0.7452                              & 0.4711                       \\
(8, 16{]} - down\_proj  & 0.6143                           & 0.3516                         & 0.4484                         & 0.3068  & 0.3184  & 0.4240  & 0.7447                              & 0.4714                       \\
(8, 16{]} - up\_proj    & 0.6201                           & 0.3533                         & 0.4515                         & 0.3116  & 0.3244  & 0.4271 & 0.7431                              & 0.4750                       \\ \hline
\end{tabular}
\begin{tabular}{lccc|ccc|c}
\hline
                        & {\color[HTML]{333333} BERTScore} & {\color[HTML]{333333} Rouge} & {\color[HTML]{333333} BLEU} & Rouge-1 & Rouge-2 & Rouge-L & {\color[HTML]{333333} Spec.} \\ \hline
(0, 20{]} - MHA \& FFN  & 0.7418                           & 0.4045                       & 0.2204                      & 0.5525  & 0.2823  & 0.3786  & 0.4555                       \\
(10, 30{]} - MHA \& FFN & 0.7417                           & 0.4060                       & 0.2223                      & 0.5537  & 0.284   & 0.3802  & 0.4567                       \\
(20, 40{]} - MHA \& FFN & 0.7225                           & 0.3683                       & 0.1802                      & 0.5213  & 0.2424  & 0.3413  & 0.4237                       \\
(5, 25{]} - MHA \& FFN  & 0.7416                           & 0.4071                       & 0.2238                      & 0.5533  & 0.2846  & 0.3829  & 0.4574                       \\
                        &                                  &                              &                             &         &         &         &                              \\
(10, 20{]} - MHA \& FFN & 0.7341                           & 0.3893                       & 0.2056                      & 0.5383  & 0.2651  & 0.3645  & 0.4430                       \\
(20, 30{]} - MHA \& FFN & 0.7203                           & 0.3683                       & 0.1756                      & 0.5192  & 0.2444  & 0.3415  & 0.4214                       \\
(15, 25{]} - MHA \& FFN & 0.7258                           & 0.3771                       & 0.1869                      & 0.5278  & 0.2520   & 0.3517  & 0.4299                       \\
(13, 23{]} - MHA \& FFN & 0.7284                           & 0.3820                       & 0.1928                      & 0.5328  & 0.2571  & 0.3562  & 0.4343                       \\
                        &                                  &                              &                             &         &         &         &                              \\
(10, 20{]} - FFN        & 0.7291                           & 0.3801                       & 0.1965                      & 0.5301  & 0.2565  & 0.3537  & 0.4352                       \\
(10, 20{]} - MHA        & 0.7225                           & 0.3619                       & 0.1691                      & 0.5136  & 0.2372  & 0.3350   & 0.4178                       \\
(10, 20{]} - down\_proj & 0.7242                           & 0.3671                       & 0.1802                      & 0.5193  & 0.2418  & 0.3402  & 0.4238                       \\
(10, 20{]} - up\_proj   & 0.7206                           & 0.3635                       & 0.1710                      & 0.5156  & 0.2367  & 0.3381  & 0.4183                       \\ \hline
\end{tabular}
\begin{tabular}{lccc|cccc|c}
\hline
                        & {\color[HTML]{333333} Instruct.} & {\color[HTML]{333333} Gen-Kn.} & {\color[HTML]{333333} Gen-Rs.} & Logiqa1 & Logiqa2 & OCNLI  & {\color[HTML]{333333} Zh\_Winograd} & {\color[HTML]{333333} Vers.} \\ \hline
(0, 20{]} - MHA \& FFN  & 0.4511                           & 0.3582                         & 0.4584                         & 0.3023  & 0.3386  & 0.5133 & 0.6793                              & 0.4226                       \\
(10, 30{]} - MHA \& FFN & 0.4643                           & 0.3993                         & 0.4901                         & 0.3235  & 0.3946  & 0.5328 & 0.7095                              & 0.4512                       \\
(20, 40{]} - MHA \& FFN & 0.5215                           & 0.4065                         & 0.5008                         & 0.3581  & 0.4179  & 0.5141 & 0.7137                              & 0.4762                       \\
(5, 25{]} - MHA \& FFN  & 0.4562                           & 0.3839                         & 0.4687                         & 0.3132  & 0.3801  & 0.5042 & 0.6772                              & 0.4363                       \\
                        &                                  &                                &                                &         &         &        &                                     &                              \\
(10, 20{]} - MHA \& FFN & 0.5238                           & 0.4007                         & 0.4935                         & 0.3230  & 0.4093  & 0.5454 & 0.6964                              & 0.4727                       \\
(20, 30{]} - MHA \& FFN & 0.5615                           & 0.4071                         & 0.5001                         & 0.3156  & 0.4021  & 0.5875 & 0.6951                              & 0.4896                       \\
(15, 25{]} - MHA \& FFN & 0.5435                           & 0.4048                         & 0.4945                         & 0.3388  & 0.4185  & 0.5113 & 0.7097                              & 0.4810                       \\
(13, 23{]} - MHA \& FFN & 0.5361                           & 0.4023                         & 0.4932                         & 0.3349  & 0.4015  & 0.5388 & 0.6973                              & 0.4772                       \\
                        &                                  &                                &                                &         &         &        &                                     &                              \\
(10, 20{]} - FFN        & 0.5750                           & 0.4009                         & 0.4975                         & 0.3301  & 0.4004  & 0.5227 & 0.7369                              & 0.4912                       \\
(10, 20{]} - MHA        & 0.6067                           & 0.4012                         & 0.4967                         & 0.3268  & 0.4026  & 0.5232 & 0.7355                              & 0.5015                       \\
(10, 20{]} - down\_proj & 0.5925                           & 0.4023                         & 0.4988                         & 0.3287  & 0.4078  & 0.5193 & 0.7517                              & 0.4979                       \\
(10, 20{]} - up\_proj   & 0.6078                           & 0.4045                         & 0.4960                         & 0.3355  & 0.4001  & 0.5339 & 0.7168                              & 0.5028                       \\ \hline
\end{tabular}
\begin{tabular}{lccc|ccc|c}
\hline
                        & {\color[HTML]{333333} BERTScore} & {\color[HTML]{333333} Rouge} & {\color[HTML]{333333} BLEU} & Rouge-1 & Rouge-2 & Rouge-L & {\color[HTML]{333333} Spec.} \\ \hline
(0, 20{]} - MHA \& FFN  & 0.7472                           & 0.4341                       & 0.2261                      & 0.5585  & 0.3142  & 0.4297  & 0.4691                       \\
(10, 30{]} - MHA \& FFN & 0.7486                           & 0.4363                       & 0.2284                      & 0.5594  & 0.3171  & 0.4325  & 0.4711                       \\
(20, 40{]} - MHA \& FFN & 0.7253                           & 0.3946                       & 0.1848                      & 0.5231  & 0.2717  & 0.3890  & 0.4349                       \\
(5, 25{]} - MHA \& FFN  & 0.7459                           & 0.4354                       & 0.2303                      & 0.5577  & 0.3171  & 0.4315  & 0.4705                       \\
                        &                                  &                              &                             &         &         &         &                              \\
(10, 20{]} - MHA \& FFN & 0.7404                           & 0.4201                       & 0.2102                      & 0.5458  & 0.2995  & 0.4151  & 0.4569                       \\
(20, 30{]} - MHA \& FFN & 0.7318                           & 0.3899                       & 0.1748                      & 0.5210  & 0.2645  & 0.3843  & 0.4322                       \\
(15, 25{]} - MHA \& FFN & 0.7304                           & 0.4011                       & 0.1868                      & 0.5313  & 0.2756  & 0.3965  & 0.4395                       \\
(13, 23{]} - MHA \& FFN & 0.7362                           & 0.4127                       & 0.1998                      & 0.539   & 0.2898  & 0.4094  & 0.4496                       \\
                        &                                  &                              &                             &         &         &         &                              \\
(10, 20{]} - FFN        & 0.7360                           & 0.4115                       & 0.2062                      & 0.5351  & 0.2906  & 0.4089  & 0.4512                       \\
(10, 20{]} - MHA        & 0.7255                           & 0.3896                       & 0.1764                      & 0.5168  & 0.2663  & 0.3858  & 0.4304                       \\
(10, 20{]} - down\_proj & 0.7313                           & 0.3961                       & 0.1878                      & 0.5239  & 0.2741  & 0.3901  & 0.4383                       \\
(10, 20{]} - up\_proj   & 0.7242                           & 0.3896                       & 0.1773                      & 0.5174  & 0.2679  & 0.3836  & 0.4303                       \\ \hline
\end{tabular}
\begin{tabular}{lccc|cccc|c}
\hline
                        & {\color[HTML]{333333} Instruct.} & {\color[HTML]{333333} Gen-Kn.} & {\color[HTML]{333333} Gen-Rs.} & Logiqa1 & Logiqa2 & OCNLI  & {\color[HTML]{333333} Zh\_Winograd} & {\color[HTML]{333333} Vers.} \\ \hline
(0, 20{]} - MHA \& FFN  & 0.4405                           & 0.3614                         & 0.4511                         & 0.3116  & 0.3606  & 0.4666 & 0.6653                              & 0.4176                       \\
(10, 30{]} - MHA \& FFN & 0.4608                           & 0.3943                         & 0.4874                         & 0.3329  & 0.4150  & 0.5273 & 0.6758                              & 0.4462                       \\
(20, 40{]} - MHA \& FFN & 0.5074                           & 0.4065                         & 0.5014                         & 0.3551  & 0.4147  & 0.5441 & 0.6914                              & 0.4718                       \\
(5, 25{]} - MHA \& FFN  & 0.4463                           & 0.3757                         & 0.4646                         & 0.3132  & 0.3939  & 0.4742 & 0.6775                              & 0.4289                       \\
                        &                                  &                                &                                &         &         &        &                                     &                              \\
(10, 20{]} - MHA \& FFN & 0.5006                           & 0.4006                         & 0.4934                         & 0.3547  & 0.4103  & 0.5092 & 0.6993                              & 0.4649                       \\
(20, 30{]} - MHA \& FFN & 0.5474                           & 0.4052                         & 0.5015                         & 0.3690  & 0.4122  & 0.5213 & 0.7034                              & 0.4847                       \\
(15, 25{]} - MHA \& FFN & 0.5263                           & 0.4019                         & 0.4951                         & 0.3504  & 0.4084  & 0.5263 & 0.6956                              & 0.4744                       \\
(13, 23{]} - MHA \& FFN & 0.5066                           & 0.4004                         & 0.4925                         & 0.3509  & 0.4021  & 0.5218 & 0.6953                              & 0.4688                       \\
                        &                                  &                                &                                &         &         &        &                                     &                              \\
(10, 20{]} - FFN        & 0.5601                           & 0.4013                         & 0.4952                         & 0.3302  & 0.4185  & 0.5203 & 0.7114                              & 0.4855                       \\
(10, 20{]} - MHA        & 0.5983                           & 0.4039                         & 0.4966                         & 0.3210  & 0.4126  & 0.5205 & 0.7323                              & 0.4995                       \\
(10, 20{]} - down\_proj & 0.5805                           & 0.4025                         & 0.4974                         & 0.3257  & 0.4166  & 0.5219 & 0.7255                              & 0.4935                       \\
(10, 20{]} - up\_proj   & 0.6025                           & 0.4017                         & 0.4993                         & 0.3318  & 0.4197  & 0.5244 & 0.7218                              & 0.5012                       \\ \hline
\end{tabular}
\begin{tabular}{l|c}
\hline
                        & \multicolumn{1}{c}{{\color[HTML]{333333} Accuracy}} \\ \hline
(0, 20{]} - MHA \& FFN  & 0.112                                               \\
(10, 30{]} - MHA \& FFN & 0.120                                               \\
(20, 40{]} - MHA \& FFN & 0.068                                               \\
(5, 25{]} - MHA \& FFN  & 0.116                                               \\
                        &                                                     \\
(10, 20{]} - MHA \& FFN & 0.112                                               \\
(20, 30{]} - MHA \& FFN & 0.056                                               \\
(15, 25{]} - MHA \& FFN & 0.076                                               \\
(13, 23{]} - MHA \& FFN & 0.100                                               \\
                        & \multicolumn{1}{c}{}                                \\
(10, 20{]} - FFN        & 0.108                                               \\
(10, 20{]} - MHA        & 0.064                                               \\
(10, 20{]} - down\_proj & 0.076                                               \\
(10, 20{]} - up\_proj   & 0.068                                               \\ \hline
\end{tabular}
\begin{tabular}{lccc|cccc|c}
\hline
                        & {\color[HTML]{333333} Instruct.} & {\color[HTML]{333333} Gen-Kn.} & {\color[HTML]{333333} Gen-Rs.} & Logiqa1 & Logiqa2 & OCNLI  & {\color[HTML]{333333} Zh\_Winograd} & {\color[HTML]{333333} Vers.} \\ \hline
(0, 20{]} - MHA \& FFN  & 0.5793                           & 0.3619                         & 0.4528                         & 0.3101  & 0.3493  & 0.4286 & 0.7234                              & 0.4647                       \\
(10, 30{]} - MHA \& FFN & 0.5879                           & 0.3936                         & 0.5011                         & 0.3602  & 0.4021  & 0.5208 & 0.7215                              & 0.4942                       \\
(20, 40{]} - MHA \& FFN & 0.6090                           & 0.4017                         & 0.5115                         & 0.3683  & 0.4158  & 0.5305 & 0.7317                              & 0.5074                       \\
(5, 25{]} - MHA \& FFN  & 0.5838                           & 0.3875                         & 0.4718                         & 0.3294  & 0.3933  & 0.4311 & 0.7331                             & 0.4810                       \\
                        &                                  &                                &                                &         &         &        &                                     &                              \\
(10, 20{]} - MHA \& FFN & 0.6107                           & 0.3971                         & 0.5049                         & 0.3535  & 0.4098  & 0.5188 & 0.7375                              & 0.5043                       \\
(20, 30{]} - MHA \& FFN & 0.6202                           & 0.4032                         & 0.5141                         & 0.3705  & 0.4179  & 0.5273 & 0.7404                              & 0.5125                       \\
(15, 25{]} - MHA \& FFN & 0.6175                           & 0.4003                         & 0.5066                         & 0.3558  & 0.4095  & 0.5057 & 0.7558                              & 0.5081                       \\
(13, 23{]} - MHA \& FFN & 0.6135                           & 0.4084                         & 0.5053                         & 0.3455  & 0.4122  & 0.5318 & 0.7312                              & 0.5091                       \\
                        &                                  &                                &                                &         &         &        &                                     &                              \\
(10, 20{]} - FFN        & 0.6208                           & 0.4009                         & 0.5091                         & 0.3572  & 0.4178  & 0.5174 & 0.7441                              & 0.5102                       \\
(10, 20{]} - MHA        & 0.6274                           & 0.4013                         & 0.5087                         & 0.3597  & 0.4141  & 0.5065 & 0.7505                              & 0.5125                       \\
(10, 20{]} - down\_proj & 0.6259                           & 0.4002                         & 0.5076                         & 0.3528  & 0.4197  & 0.5043 & 0.7533                              & 0.5112                       \\
(10, 20{]} - up\_proj   & 0.6307                           & 0.4015                         & 0.5095                         & 0.3659  & 0.4166  & 0.5041 & 0.7518                              & 0.5139                       \\ \hline
\end{tabular}
\begin{tabular}{lccc|ccc|c}
\hline
                        & {\color[HTML]{333333} BERTScore} & {\color[HTML]{333333} Rouge} & {\color[HTML]{333333} BLEU} & Rouge-1 & Rouge-2 & Rouge-L & {\color[HTML]{333333} Spec.} \\ \hline
(0, 20{]} - MHA \& FFN  & 0.7487                           & 0.5133                       & 0.3845                      & 0.5791  & 0.4313  & 0.5294  & 0.5488                       \\
(10, 30{]} - MHA \& FFN & 0.7493                           & 0.5185                       & 0.3869                      & 0.5839  & 0.4369  & 0.5345  & 0.5515                       \\
(20, 40{]} - MHA \& FFN & 0.7381                           & 0.4926                       & 0.3604                      & 0.5561  & 0.4108  & 0.5109  & 0.5303                       \\
(5, 25{]} - MHA \& FFN  & 0.7479                           & 0.5173                       & 0.3881                      & 0.5821  & 0.4364  & 0.5333  & 0.5510                       \\
                        &                                  &                              &                             &         &         &         &                              \\
(10, 20{]} - MHA \& FFN & 0.7471                           & 0.5106                       & 0.3761                      & 0.5769  & 0.4286  & 0.5264  & 0.5446                       \\
(20, 30{]} - MHA \& FFN & 0.7379                           & 0.4885                       & 0.3542                      & 0.5542  & 0.4013  & 0.5102  & 0.5268                       \\
(15, 25{]} - MHA \& FFN & 0.7284                           & 0.4992                       & 0.3645                      & 0.5655  & 0.4173  & 0.5149  & 0.5307                       \\
(13, 23{]} - MHA \& FFN & 0.7446                           & 0.5037                       & 0.3702                      & 0.5699  & 0.4203  & 0.5208  & 0.5394                       \\
                        &                                  &                              &                             &         &         &         &                              \\
(10, 20{]} - FFN        & 0.7449                           & 0.5035                       & 0.3705                      & 0.5711  & 0.4207  & 0.5188  & 0.5397                       \\
(10, 20{]} - MHA        & 0.7372                           & 0.4898                       & 0.3534                      & 0.5587  & 0.4071  & 0.5036  & 0.5267                       \\
(10, 20{]} - down\_proj & 0.7398                           & 0.4964                       & 0.3601                      & 0.5655  & 0.4142  & 0.5094  & 0.5321                       \\
(10, 20{]} - up\_proj   & 0.7372                           & 0.4921                       & 0.3575                      & 0.5627  & 0.4102  & 0.5035  & 0.5289                       \\ \hline
\end{tabular}
\begin{tabular}{lccc|cccc|c}
\hline
                        & {\color[HTML]{333333} Instruct.} & {\color[HTML]{333333} Gen-Kn.} & {\color[HTML]{333333} Gen-Rs.} & Logiqa1 & Logiqa2 & OCNLI  & {\color[HTML]{333333} Zh\_Winograd} & {\color[HTML]{333333} Vers.} \\ \hline
(0, 20{]} - MHA \& FFN  & 0.5543                           & 0.3621                         & 0.4556                         & 0.3062  & 0.3439  & 0.4709 & 0.7014                              & 0.4573                       \\
(10, 30{]} - MHA \& FFN & 0.5641                           & 0.3963                         & 0.4956                         & 0.3424  & 0.3988  & 0.5253 & 0.7159                              & 0.4852                       \\
(20, 40{]} - MHA \& FFN & 0.5852                           & 0.4041                         & 0.5062                         & 0.3632  & 0.4168  & 0.5223 & 0.7224                              & 0.4984                       \\
(5, 25{]} - MHA \& FFN  & 0.5574                           & 0.3857                         & 0.4702                         & 0.3213  & 0.3867  & 0.4676 & 0.7053                              & 0.4711                       \\
                        &                                  &                                &                                &         &         &        &                                     &                              \\
(10, 20{]} - MHA \& FFN & 0.5905                           & 0.3984                         & 0.4987                         & 0.3387  & 0.4101  & 0.5306 & 0.7155                              & 0.4959                       \\
(20, 30{]} - MHA \& FFN & 0.6037                           & 0.4051                         & 0.5071                         & 0.3431  & 0.4203    & 0.5486 & 0.7168                              & 0.5052                       \\
(15, 25{]} - MHA \& FFN & 0.5962                           & 0.4028                         & 0.5006                         & 0.3473  & 0.4140   & 0.5085 & 0.7325                              & 0.4998                       \\
(13, 23{]} - MHA \& FFN & 0.5920                           & 0.4009                         & 0.4992                         & 0.3403  & 0.4068  & 0.5353 & 0.7142                              & 0.4973                       \\
                        &                                  &                                &                                &         &         &        &                                     &                              \\
(10, 20{]} - FFN        & 0.6142                           & 0.4009                         & 0.5005                         & 0.3511  & 0.4008  & 0.5237 & 0.7265                              & 0.5054                       \\
(10, 20{]} - MHA        & 0.6224                           & 0.3976                         & 0.5032                         & 0.3437  & 0.4093  & 0.5158 & 0.7440                              & 0.5077                       \\
(10, 20{]} - down\_proj & 0.6243                           & 0.4012                         & 0.5015                         & 0.3387  & 0.4098  & 0.5074 & 0.7483                              & 0.5088                       \\
(10, 20{]} - up\_proj   & 0.6286                           & 0.4030                         & 0.5041                         & 0.3524  & 0.4094  & 0.5191 & 0.7352                              & 0.5119                       \\ \hline
\end{tabular}
\begin{tabular}{lccccccccc}
\hline
                                  & \multicolumn{4}{c}{{\color[HTML]{333333} 7B}}                                                                          &           & \multicolumn{4}{c}{{\color[HTML]{333333} 13B}}                                                                         \\ \cline{2-5} \cline{7-10} 
                                  & {\color[HTML]{333333} Finance} & {\color[HTML]{333333} Law} & {\color[HTML]{333333} Math} & {\color[HTML]{333333} CAG} &           & {\color[HTML]{333333} Finance} & {\color[HTML]{333333} Law} & {\color[HTML]{333333} Math} & {\color[HTML]{333333} CAG} \\ \hline
{\color[HTML]{333333} MHA \& FFN} & \textbf{0.8241}                & \textbf{0.8382}            & \textbf{0.4893}             & \textbf{0.9185}            & \textbf{} & \textbf{0.8901}                & \textbf{0.9039}            & \textbf{0.5632}             & \textbf{0.9931}            \\
{\color[HTML]{333333} FFN}        & 0.8204                         & 0.8342                     & 0.4871                      & 0.9156                     &           & 0.8842                         & 0.8994                     & 0.5630                      & 0.9904                     \\
{\color[HTML]{333333} MHA}        & 0.8066                         & 0.8207                     & 0.4650                      & 0.9033                     &           & 0.8667                         & 0.8807                     & 0.5190                      & 0.9771                     \\
{\color[HTML]{333333} down\_proj} & 0.8138                         & 0.8258                     & 0.4778                      & 0.9082                     &           & 0.8743                         & 0.8882                     & 0.5299                      & 0.9833                     \\
{\color[HTML]{333333} up\_proj}   & 0.8125                         & 0.8241                     & 0.4726                      & 0.9085                     &           & 0.8686                         & 0.8808                     & 0.5235                      & 0.9824                     \\ \hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{lccc|ccc|c}
\hline
                    & {\color[HTML]{333333} BERTScore} & {\color[HTML]{333333} Rouge}  & {\color[HTML]{333333} BLEU}   & Rouge-1                       & Rouge-2                       & Rouge-L                       & {\color[HTML]{333333} Spec.}  \\ \hline
\textit{ZeroShot}   & {\color[HTML]{333333} 0.6814}    & {\color[HTML]{333333} 0.2869} & {\color[HTML]{333333} 0.1042} & {\color[HTML]{333333} 0.4177} & {\color[HTML]{333333} 0.1639} & {\color[HTML]{333333} 0.2792} & 0.3575                        \\
\textit{Full SFT}   & {\color[HTML]{333333} 0.7106}    & {\color[HTML]{333333} 0.3581} & {\color[HTML]{333333} 0.1893} & {\color[HTML]{333333} 0.4985} & {\color[HTML]{333333} 0.2292} & {\color[HTML]{333333} 0.3468} & {\color[HTML]{333333} 0.4193} \\
\textit{LoRA}       & {\color[HTML]{333333} 0.6932}    & {\color[HTML]{333333} 0.3167} & {\color[HTML]{333333} 0.1406} & {\color[HTML]{333333} 0.4536} & {\color[HTML]{333333} 0.1944} & {\color[HTML]{333333} 0.3023} & 0.3835                        \\
\textit{Wise-FT}    & {\color[HTML]{333333} 0.7015}    & 0.3296                        & {\color[HTML]{333333} 0.1614} & {\color[HTML]{333333} 0.4651} & {\color[HTML]{333333} 0.2047} & {\color[HTML]{333333} 0.3192} & 0.3975                        \\
\textit{V-SoftMask} & {\color[HTML]{333333} 0.7113}    & 0.3594                        & {\color[HTML]{333333} 0.1885} & {\color[HTML]{333333} 0.5002} & {\color[HTML]{333333} 0.2295} & {\color[HTML]{333333} 0.3485} & 0.4197                        \\
\textit{L1}         & {\color[HTML]{333333} 0.7007}    & 0.3289                        & {\color[HTML]{333333} 0.1572} & {\color[HTML]{333333} 0.4685} & {\color[HTML]{333333} 0.2036} & {\color[HTML]{333333} 0.3161} & 0.3956                        \\
\textit{L2}         & {\color[HTML]{333333} 0.7043}    & 0.3385                        & {\color[HTML]{333333} 0.1651} & {\color[HTML]{333333} 0.4769} & {\color[HTML]{333333} 0.2114} & {\color[HTML]{333333} 0.3273} & 0.4026                        \\
\textit{CoFiTune}   & {\color[HTML]{333333} 0.7035}    & {\color[HTML]{333333} 0.3376} & {\color[HTML]{333333} 0.1635} & {\color[HTML]{333333} 0.4742} & {\color[HTML]{333333} 0.2128} & {\color[HTML]{333333} 0.3258} & {\color[HTML]{333333} 0.4015} \\ \hline
\end{tabular}
\begin{tabular}{lccc|cccc|c}
\hline
                    & {\color[HTML]{333333} Instruct.} & {\color[HTML]{333333} Gen-Kn.} & {\color[HTML]{333333} Gen-Rs.} & Logiqa1                       & Logiqa2                       & OCNLI                         & {\color[HTML]{333333} Zh\_Winograd} & {\color[HTML]{333333} Vers.}  \\ \hline
\textit{ZeroShot}   & {\color[HTML]{333333} 0.6109}    & {\color[HTML]{333333} 0.3457}  & {\color[HTML]{333333} 0.4232}  & {\color[HTML]{333333} 0.2831} & {\color[HTML]{333333} 0.2947} & {\color[HTML]{333333} 0.4168} & {\color[HTML]{333333} 0.6984}       & 0.4599                        \\
\textit{Full SFT}   & {\color[HTML]{333333} 0.4471}    & {\color[HTML]{333333} 0.2943}  & 0.3787                         & {\color[HTML]{333333} 0.2518} & {\color[HTML]{333333} 0.2563} & {\color[HTML]{333333} 0.3742} & {\color[HTML]{333333} 0.6325}       & 0.3733                        \\
\textit{LoRA}       & {\color[HTML]{333333} 0.5968}    & {\color[HTML]{333333} 0.2965}  & {\color[HTML]{333333} 0.3781}  & {\color[HTML]{333333} 0.2573} & {\color[HTML]{333333} 0.2604} & {\color[HTML]{333333} 0.3216} & {\color[HTML]{333333} 0.6728}       & 0.4238                        \\
\textit{Wise-FT}    & {\color[HTML]{333333} 0.5884}    & {\color[HTML]{333333} 0.3216}  & {\color[HTML]{333333} 0.4028}  & {\color[HTML]{333333} 0.2669} & {\color[HTML]{333333} 0.2771} & {\color[HTML]{333333} 0.3865} & {\color[HTML]{333333} 0.6806}       & 0.4376                        \\
\textit{V-SoftMask} & {\color[HTML]{333333} 0.4508}    & {\color[HTML]{333333} 0.2981}  & 0.3839                         & {\color[HTML]{333333} 0.2562} & {\color[HTML]{333333} 0.2675} & {\color[HTML]{333333} 0.3804} & {\color[HTML]{333333} 0.6313}       & 0.3776                        \\
\textit{L1}         & {\color[HTML]{333333} 0.5562}    & {\color[HTML]{333333} 0.3015}  & {\color[HTML]{333333} 0.3987}  & {\color[HTML]{333333} 0.2604} & {\color[HTML]{333333} 0.2698} & {\color[HTML]{333333} 0.3967} & {\color[HTML]{333333} 0.6681}       & {\color[HTML]{333333} 0.4188} \\
\textit{L2}         & {\color[HTML]{333333} 0.5136}    & {\color[HTML]{333333} 0.2973}  & {\color[HTML]{333333} 0.3863}  & {\color[HTML]{333333} 0.2615} & {\color[HTML]{333333} 0.2677} & {\color[HTML]{333333} 0.4023} & {\color[HTML]{333333} 0.6538}       & {\color[HTML]{333333} 0.3991} \\
\textit{CoFiTune}   & {\color[HTML]{333333} 0.5927}    & {\color[HTML]{333333} 0.3341}  & {\color[HTML]{333333} 0.4075}  & {\color[HTML]{333333} 0.2712} & {\color[HTML]{333333} 0.2789} & {\color[HTML]{333333} 0.3905} & {\color[HTML]{333333} 0.6894}       & {\color[HTML]{333333} 0.4448} \\ \hline
\end{tabular}
\begin{tabular}{lccc|ccc|c}
\hline
                    & {\color[HTML]{333333} BERTScore} & {\color[HTML]{333333} Rouge} & {\color[HTML]{333333} BLEU} & Rouge-1 & Rouge-2 & Rouge-L & {\color[HTML]{333333} Spec.} \\ \hline
\textit{ZeroShot}   & 0.6912                           & 0.3038                       & 0.1189                      & 0.4384  & 0.1766  & 0.2963  & 0.3713                       \\
\textit{Full SFT}   & 0.7376                           & 0.3973                       & 0.2163                      & 0.5440   & 0.2752  & 0.3728  & 0.4504                       \\
\textit{LoRA}       & 0.7159                           & 0.3487                       & 0.1527                      & 0.5047  & 0.2233  & 0.3182  & 0.4058                       \\
\textit{Wise-FT}    & 0.7208                           & 0.3597                       & 0.1764                      & 0.5134  & 0.2331  & 0.3327  & 0.4189                       \\
\textit{V-SoftMask} & 0.7372                           & 0.3980                       & 0.2175                      & 0.5456  & 0.2764  & 0.3720   & 0.4509                       \\
\textit{L1}         & 0.7181                           & 0.3551                       & 0.1737                      & 0.5091  & 0.2282  & 0.3277  & 0.4156                       \\
\textit{L2}         & 0.7254                           & 0.3649                       & 0.1783                      & 0.5192  & 0.2388  & 0.3368  & 0.4229                       \\
\textit{CoFiTune}   & 0.7222                           & 0.3645                       & 0.1788                      & 0.5197  & 0.2374  & 0.3365  & 0.4217                       \\ \hline
\end{tabular}
\begin{tabular}{lccc|cccc|c}
\hline
                    & {\color[HTML]{333333} Instruct.} & {\color[HTML]{333333} Gen-Kn.} & {\color[HTML]{333333} Gen-Rs.} & Logiqa1 & Logiqa2 & OCNLI  & {\color[HTML]{333333} Zh\_Winograd} & {\color[HTML]{333333} Vers.} \\ \hline
\textit{ZeroShot}   & 0.6237                           & 0.3671                         & 0.4639                         & 0.3101  & 0.3379  & 0.4622 & 0.7455                              & 0.4849                       \\
\textit{Full SFT}   & 0.4608                           & 0.3158                         & 0.4188                         & 0.2666  & 0.2969  & 0.4441 & 0.6673                              & 0.3984                       \\
\textit{LoRA}       & 0.6074                           & 0.3145                         & 0.4211                         & 0.2738  & 0.2832  & 0.4039 & 0.7234                              & 0.4476                       \\
\textit{Wise-FT}    & 0.5979                           & 0.3436                         & 0.4424                         & 0.2828  & 0.3014  & 0.4542 & 0.7314                              & 0.4613                       \\
\textit{V-SoftMask} & 0.4643                           & 0.3204                         & 0.4237                         & 0.2708  & 0.3015  & 0.4467 & 0.6759                              & 0.4028                       \\
\textit{L1}         & 0.5767                           & 0.3213                         & 0.4293                         & 0.2733  & 0.2916  & 0.4376 & 0.7148                              & 0.4424                       \\
\textit{L2}         & 0.5256                           & 0.3179                         & 0.4304                         & 0.2762  & 0.2927  & 0.4262 & 0.7261                              & 0.4246                       \\
\textit{CoFiTune}   & 0.6018                           & 0.3566                         & 0.4465                         & 0.2811  & 0.3099  & 0.4479 & 0.7474                              & 0.4683                       \\ \hline
\end{tabular}
\begin{tabular}{lccc|ccc|c}
\hline
                    & {\color[HTML]{333333} BERTScore} & {\color[HTML]{333333} Rouge} & {\color[HTML]{333333} BLEU} & Rouge-1 & Rouge-2 & Rouge-L & {\color[HTML]{333333} Spec.} \\ \hline
\textit{ZeroShot}   & 0.6934                           & 0.3083                       & 0.1247                      & 0.4375  & 0.1818  & 0.3057  & 0.3755                       \\
\textit{Full SFT}   & 0.7407                           & 0.4039                       & 0.2282                      & 0.5329  & 0.2754  & 0.4036  & 0.4576                       \\
\textit{LoRA}       & 0.7195                           & 0.3594                       & 0.1725                      & 0.4926  & 0.2335  & 0.3521  & 0.4171                       \\
\textit{Wise-FT}    & 0.7266                           & 0.3751                       & 0.1944                      & 0.5093  & 0.2477  & 0.3684  & 0.4320                       \\
\textit{V-SoftMask} & 0.7402                           & 0.4046                       & 0.2289                      & 0.5365  & 0.2769  & 0.4005  & 0.4579                       \\
\textit{L1}         & 0.7243                           & 0.3695                       & 0.1872                      & 0.5046  & 0.2443  & 0.3595  & 0.4270                       \\
\textit{L2}         & 0.7315                           & 0.3756                       & 0.1953                      & 0.5103  & 0.2467  & 0.3699  & 0.4341                       \\
\textit{CoFiTune}   & 0.7271                           & 0.3772                       & 0.1942                      & 0.5119  & 0.2491  & 0.3706  & 0.4328                       \\ \hline
\end{tabular}
\begin{tabular}{lccc|cccc|c}
\hline
                    & {\color[HTML]{333333} Instruct.} & {\color[HTML]{333333} Gen-Kn.} & {\color[HTML]{333333} Gen-Rs.} & Logiqa1 & Logiqa2 & OCNLI  & {\color[HTML]{333333} Zh\_Winograd} & {\color[HTML]{333333} Vers.} \\ \hline
\textit{ZeroShot}   & 0.6237                           & 0.3671                         & 0.4639                         & 0.3101  & 0.3379  & 0.4622 & 0.7455                              & 0.4849                       \\
\textit{Full SFT}   & 0.4280                           & 0.3162                         & 0.4212                         & 0.3039  & 0.3046  & 0.3941  & 0.6824                              & 0.3884                       \\
\textit{LoRA}       & 0.6151                           & 0.3233                         & 0.4335                         & 0.3178  & 0.3109  & 0.3578 & 0.7475                              & 0.4573                       \\
\textit{Wise-FT}    & 0.5925                           & 0.3335                         & 0.4475                         & 0.3006  & 0.3222  & 0.4257 & 0.7415                              & 0.4578                       \\
\textit{V-SoftMask} & 0.4321                           & 0.3209                         & 0.4277                         & 0.3101  & 0.3142  & 0.3982 & 0.6885                              & 0.3936                       \\
\textit{L1}         & 0.5657                           & 0.3298                         & 0.4378                         & 0.3177  & 0.3193  & 0.4133 & 0.7011                             & 0.4444                       \\
\textit{L2}         & 0.5243                           & 0.3246                         & 0.4335                         & 0.3058  & 0.3269  & 0.4065 & 0.6946                             & 0.4275                       \\
\textit{CoFiTune}   & 0.5893                           & 0.3554                         & 0.4551                         & 0.3295  & 0.3104  & 0.4321 & 0.7482                              & 0.4665                       \\ \hline
\end{tabular}
\begin{tabular}{l|c}
\hline
                    & {\color[HTML]{333333} Accuracy} \\ \hline
\textit{ZeroShot}   & 0.048                           \\
\textit{Full SFT}   & 0.100                           \\
\textit{LoRA}       & 0.056                           \\
\textit{Wise-FT}    & 0.064                           \\
\textit{V-SoftMask} & 0.096                           \\
\textit{L1}         & 0.068                           \\
\textit{L2}         & 0.076                           \\
\textit{CoFiTune}   & 0.080                           \\ \hline
\end{tabular}
\begin{tabular}{lccc|cccc|c}
\hline
                    & {\color[HTML]{333333} Instruct.} & {\color[HTML]{333333} Gen-Kn.} & {\color[HTML]{333333} Gen-Rs.} & Logiqa1 & Logiqa2 & OCNLI  & {\color[HTML]{333333} Zh\_Winograd} & {\color[HTML]{333333} Vers.} \\ \hline
\textit{ZeroShot}   & 0.6237                           & 0.3671                         & 0.4639                         & 0.3101  & 0.3379  & 0.4622 & 0.7455                              & 0.4849                       \\
\textit{Full SFT}   & 0.4874                           & 0.3227                         & 0.4450                         & 0.3194  & 0.3071  & 0.4421 & 0.7114                              & 0.4184                       \\
\textit{LoRA}       & 0.6077                           & 0.3133                         & 0.4326                         & 0.2899  & 0.2782  & 0.4311 & 0.7315                              & 0.4512                       \\
\textit{Wise-FT}    & 0.6156                           & 0.3515                         & 0.4515                         & 0.3116  & 0.3486  & 0.3965 & 0.7495                              & 0.4729                       \\
\textit{V-SoftMask} & 0.4921                           & 0.3267                         & 0.4496                         & 0.3218  & 0.3105  & 0.4453 & 0.7213                              & 0.4226                       \\
\textit{L1}         & 0.5888                           & 0.3273                         & 0.4464                         & 0.3153  & 0.3067  & 0.4351 & 0.7285                              & 0.4542                       \\
\textit{L2}         & 0.5464                           & 0.3215                         & 0.4447                         & 0.3083  & 0.3113  & 0.4291 & 0.7301                              & 0.4375                       \\
\textit{CoFiTune}   & 0.6186                           & 0.3589                         & 0.4616                         & 0.3221  & 0.3291  & 0.4436 & 0.7516                              & 0.4797                       \\ \hline
\end{tabular}
\begin{tabular}{lccc|ccc|c}
\hline
                    & {\color[HTML]{333333} BERTScore} & {\color[HTML]{333333} Rouge} & {\color[HTML]{333333} BLEU} & Rouge-1 & Rouge-2 & Rouge-L & {\color[HTML]{333333} Spec.} \\ \hline
\textit{ZeroShot}   & 0.7012                           & 0.4056                       & 0.2712                      & 0.4559  & 0.3241  & 0.4369  & 0.4593                       \\
\textit{Full SFT}   & 0.7486                           & 0.5005                       & 0.3703                      & 0.5632  & 0.4231  & 0.5153  & 0.5398                       \\
\textit{LoRA}       & 0.7314                           & 0.4632                       & 0.3308                      & 0.5334  & 0.3796  & 0.4765  & 0.5085                       \\
\textit{Wise-FT}    & 0.7323                           & 0.4664                       & 0.3355                      & 0.5367  & 0.3833  & 0.4791  & 0.5114                       \\
\textit{V-SoftMask} & 0.7483                           & 0.5004                       & 0.3714                      & 0.5618  & 0.4232  & 0.5162  & 0.5400                       \\
\textit{L1}         & 0.7324                           & 0.4660                       & 0.3276                      & 0.5389  & 0.3824  & 0.4767  & 0.5087                       \\
\textit{L2}         & 0.7355                           & 0.4713                       & 0.3407                      & 0.5411  & 0.3913  & 0.4815  & 0.5158                       \\
\textit{CoFiTune}   & 0.7356                           & 0.4720                       & 0.3422                      & 0.5414  & 0.3905  & 0.4840   & 0.5166                       \\ \hline
\end{tabular}
\begin{tabular}{lccc|cccc|c}
\hline
                    & {\color[HTML]{333333} Instruct.} & {\color[HTML]{333333} Gen-Kn.} & {\color[HTML]{333333} Gen-Rs.} & Logiqa1 & Logiqa2 & OCNLI  & {\color[HTML]{333333} Zh\_Winograd} & {\color[HTML]{333333} Vers.} \\ \hline
\textit{ZeroShot}   & 0.6237                           & 0.3671                         & 0.4639                         & 0.3101  & 0.3379  & 0.4622 & 0.7455                              & 0.4849                       \\
\textit{Full SFT}   & 0.4517                           & 0.3111                         & 0.4123                         & 0.2822  & 0.3021  & 0.4035 & 0.6613                              & 0.3917                       \\
\textit{LoRA}       & 0.6178                           & 0.3215                         & 0.4319                         & 0.2945  & 0.3058  & 0.3819 & 0.7455                              & 0.4571                       \\
\textit{Wise-FT}    & 0.6009                           & 0.3423                         & 0.4460                         & 0.2930  & 0.3336  & 0.4321 & 0.7255                              & 0.4631                       \\
\textit{V-SoftMask} & 0.4549                           & 0.3165                         & 0.4172                         & 0.2853  & 0.3102  & 0.4040  & 0.6693                              & 0.3962                       \\
\textit{L1}         & 0.5746                           & 0.3283                         & 0.4334                         & 0.3012  & 0.3153  & 0.4137 & 0.7033                              & 0.4454                       \\
\textit{L2}         & 0.5205                           & 0.3252                         & 0.4307                         & 0.3034  & 0.3128  & 0.4173 & 0.6894                              & 0.4255                       \\
\textit{CoFiTune}   & 0.6082                           & 0.3531                         & 0.4535                         & 0.3078  & 0.3257  & 0.4381 & 0.7425                              & 0.4716                       \\ \hline
\end{tabular}
\begin{tabular}{lccc|ccc|c}
\hline
                    & {\color[HTML]{333333} BERTScore} & {\color[HTML]{333333} Rouge} & {\color[HTML]{333333} BLEU} & Rouge-1 & Rouge-2 & Rouge-L & {\color[HTML]{333333} Spec.} \\ \hline
\textit{ZeroShot}   & 0.6934                           & 0.3124                       & 0.1239                      & 0.4457  & 0.1881  & 0.3035  & 0.3766                       \\
\textit{Full SFT}   & 0.7475                           & 0.4192                       & 0.2415                      & 0.5614  & 0.2997  & 0.3964  & 0.4761                       \\
\textit{LoRA}       & 0.7217                           & 0.3628                       & 0.1692                      & 0.5209  & 0.2365  & 0.3311  & 0.4179                       \\
\textit{Wise-FT}    & 0.7258                           & 0.3729                       & 0.1936                      & 0.5226  & 0.2478  & 0.3485  & 0.4308                       \\
\textit{V-SoftMask} & 0.7477                           & 0.4172                       & 0.2408                      & 0.5595  & 0.2978  & 0.3943  & 0.4752                       \\
\textit{L1}         & 0.7265                           & 0.3741                       & 0.1857                      & 0.5242  & 0.2486  & 0.3494  & 0.4287                       \\
\textit{L2}         & 0.7302                           & 0.3817                       & 0.1985                      & 0.5312  & 0.2574  & 0.3566  & 0.4368                       \\
\textit{CoFiTune}   & 0.7295                           & 0.3799                       & 0.1958                      & 0.5294  & 0.2561  & 0.3542  & 0.4351                       \\ \hline
\end{tabular}
\begin{tabular}{lccc|cccc|c}
\hline
                    & {\color[HTML]{333333} Instruct.} & {\color[HTML]{333333} Gen-Kn.} & {\color[HTML]{333333} Gen-Rs.} & Logiqa1 & Logiqa2 & OCNLI  & {\color[HTML]{333333} Zh\_Winograd} & {\color[HTML]{333333} Vers.} \\ \hline
\textit{ZeroShot}   & 0.6320                           & 0.4057                         & 0.5224                         & 0.3752  & 0.4141  & 0.5448 & 0.7555                              & 0.5201                       \\
\textit{Full SFT}   & 0.4042                           & 0.3555                         & 0.4431                         & 0.3333  & 0.3228  & 0.4652 & 0.6513                              & 0.4009                       \\
\textit{LoRA}       & 0.5986                           & 0.3721                         & 0.4704                         & 0.3147  & 0.3486  & 0.4867 & 0.7314                              & 0.4804                       \\
\textit{Wise-FT}    & 0.5777                           & 0.3908                         & 0.4873                         & 0.3240   & 0.3801  & 0.5318 & 0.7136                              & 0.4853                       \\
\textit{V-SoftMask} & 0.4082                           & 0.3593                         & 0.4484                         & 0.3311  & 0.3279  & 0.4742 & 0.6603                              & 0.4055                       \\
\textit{L1}         & 0.5577                           & 0.3779                         & 0.4742                         & 0.3214  & 0.3564  & 0.4902 & 0.7288                              & 0.4701                       \\
\textit{L2}         & 0.4786                           & 0.3723                         & 0.4702                         & 0.3135  & 0.3464  & 0.5015 & 0.7192                              & 0.4404                       \\
\textit{CoFiTune}   & 0.5779                           & 0.4037                         & 0.5019                         & 0.3375  & 0.4034  & 0.5244 & 0.7423                              & 0.4945                       \\ \hline
\end{tabular}
\begin{tabular}{lccc|ccc|c}
\hline
                    & {\color[HTML]{333333} BERTScore} & {\color[HTML]{333333} Rouge} & {\color[HTML]{333333} BLEU} & Rouge-1 & Rouge-2 & Rouge-L & {\color[HTML]{333333} Spec.} \\ \hline
\textit{ZeroShot}   & 0.6950                           & 0.3197                       & 0.1208                      & 0.4473  & 0.1959  & 0.3156  & 0.3785                       \\
\textit{Full SFT}   & 0.7559                           & 0.4454                       & 0.2471                      & 0.5627  & 0.3257  & 0.4479  & 0.4894                       \\
\textit{LoRA}       & 0.7287                           & 0.3820                       & 0.1936                      & 0.5167  & 0.2556  & 0.3736  & 0.4347                       \\
\textit{Wise-FT}    & 0.7294                           & 0.3975                       & 0.2006                      & 0.5245  & 0.2741  & 0.3938  & 0.4425                       \\
\textit{V-SoftMask} & 0.7551                           & 0.4474                       & 0.2448                      & 0.5652  & 0.3295  & 0.4477  & 0.4890                       \\
\textit{L1}         & 0.7272                           & 0.3902                       & 0.1956                      & 0.5204  & 0.2652  & 0.3849  & 0.4376                       \\
\textit{L2}         & 0.7313                           & 0.4029                       & 0.2059                      & 0.5295  & 0.2804  & 0.3986  & 0.4467                       \\
\textit{CoFiTune}   & 0.7354                           & 0.4110                       & 0.2046                      & 0.5357  & 0.2898  & 0.4075  & 0.4503                       \\ \hline
\end{tabular}
\begin{tabular}{lccc|cccc|c}
\hline
                    & {\color[HTML]{333333} Instruct.} & {\color[HTML]{333333} Gen-Kn.} & {\color[HTML]{333333} Gen-Rs.} & Logiqa1 & Logiqa2 & OCNLI  & {\color[HTML]{333333} Zh\_Winograd} & {\color[HTML]{333333} Vers.} \\ \hline
\textit{ZeroShot}   & 0.6320                           & 0.4057                         & 0.5224                         & 0.3752  & 0.4141  & 0.5448 & 0.7555                              & 0.5201                       \\
\textit{Full SFT}   & 0.4004                           & 0.3655                         & 0.4361                         & 0.3116  & 0.3486  & 0.4311 & 0.6533                              & 0.4007                       \\
\textit{LoRA}       & 0.6089                           & 0.3754                         & 0.4794                         & 0.3242  & 0.3878  & 0.5243 & 0.6814                              & 0.4879                       \\
\textit{Wise-FT}    & 0.5688                           & 0.4042                         & 0.4934                         & 0.3364  & 0.3820  & 0.5278 & 0.7275                              & 0.4888                       \\
\textit{V-SoftMask} & 0.4065                           & 0.3706                         & 0.4424                         & 0.3163  & 0.3323  & 0.4737 & 0.6473                              & 0.4065                       \\
\textit{L1}         & 0.5553                           & 0.3838                         & 0.4803                         & 0.3342  & 0.3874  & 0.5134 & 0.6864                              & 0.4732                       \\
\textit{L2}         & 0.4926                           & 0.3795                         & 0.4759                         & 0.3303  & 0.3787  & 0.5118 & 0.6826                              & 0.4493                       \\
\textit{CoFiTune}   & 0.5646                           & 0.4068                         & 0.5003                         & 0.3318  & 0.4158  & 0.5303 & 0.7234                              & 0.4903                       \\ \hline
\end{tabular}
\begin{tabular}{l|c}
\hline
                    & {\color[HTML]{333333} Accuracy} \\ \hline
\textit{ZeroShot}   & 0.076                           \\
\textit{Full SFT}   & 0.140                           \\
\textit{LoRA}       & 0.084                           \\
\textit{Wise-FT}    & 0.100                           \\
\textit{V-SoftMask} & 0.140                           \\
\textit{L1}         & 0.092                           \\
\textit{L2}         & 0.108                           \\
\textit{CoFiTune}   & 0.112                           \\ \hline
\end{tabular}
\begin{tabular}{lccc|cccc|c}
\hline
                    & {\color[HTML]{333333} Instruct.} & {\color[HTML]{333333} Gen-Kn.} & {\color[HTML]{333333} Gen-Rs.} & Logiqa1 & Logiqa2 & OCNLI  & {\color[HTML]{333333} Zh\_Winograd} & {\color[HTML]{333333} Vers.} \\ \hline
\textit{ZeroShot}   & 0.6320                           & 0.4057                         & 0.5224                         & 0.3752  & 0.4141  & 0.5448 & 0.7555                              & 0.5201                       \\
\textit{Full SFT}   & 0.5409                           & 0.3608                         & 0.4521                         & 0.3318  & 0.3606  & 0.4105 & 0.7054                              & 0.4512                       \\
\textit{LoRA}       & 0.6096                           & 0.3696                         & 0.4574                         & 0.3225  & 0.3524  & 0.4271 & 0.7273                              & 0.4788                       \\
\textit{Wise-FT}    & 0.6257                           & 0.3959                         & 0.4993                         & 0.3612  & 0.4216  & 0.4812 & 0.7335                              & 0.5070                       \\
\textit{V-SoftMask} & 0.5447                           & 0.3652                         & 0.4565                         & 0.3385  & 0.3632  & 0.4131 & 0.7112                              & 0.4554                       \\
\textit{L1}         & 0.6013                           & 0.3766                         & 0.4659                         & 0.3408  & 0.3664  & 0.4282 & 0.7286                              & 0.4813                       \\
\textit{L2}         & 0.5845                           & 0.3721                         & 0.4617                         & 0.3358  & 0.3623  & 0.4252 & 0.7233                              & 0.4728                       \\
\textit{CoFiTune}   & 0.6231                           & 0.4035                         & 0.5123                         & 0.3616  & 0.4158  & 0.5193 & 0.7527                              & 0.5130                       \\ \hline
\end{tabular}
\begin{tabular}{lccc|ccc|c}
\hline
                    & {\color[HTML]{333333} BERTScore} & {\color[HTML]{333333} Rouge} & {\color[HTML]{333333} BLEU} & Rouge-1 & Rouge-2 & Rouge-L & {\color[HTML]{333333} Spec.} \\ \hline
\textit{ZeroShot}   & 0.7044                           & 0.4124                       & 0.2743                      & 0.4619  & 0.3324  & 0.4429  & 0.4637                       \\
\textit{Full SFT}   & 0.7594                           & 0.5294                       & 0.3953                      & 0.5921  & 0.4522  & 0.5438  & 0.5613                       \\
\textit{LoRA}       & 0.7411                           & 0.4984                       & 0.3662                      & 0.5655  & 0.4151  & 0.5147  & 0.5352                       \\
\textit{Wise-FT}    & 0.7401                           & 0.4961                       & 0.3621                      & 0.5634  & 0.4146  & 0.5103  & 0.5327                       \\
\textit{V-SoftMask} & 0.7592                           & 0.5295                       & 0.3955                      & 0.5933  & 0.4510  & 0.5442  & 0.5614                       \\
\textit{L1}         & 0.7393                           & 0.4921                       & 0.3593                      & 0.5603  & 0.4102  & 0.5058  & 0.5302                       \\
\textit{L2}         & 0.7438                           & 0.5018                       & 0.3682                      & 0.5685  & 0.4199  & 0.5168  & 0.5379                       \\
\textit{CoFiTune}   & 0.7452                           & 0.5041                       & 0.3729                      & 0.5705  & 0.4224  & 0.5195  & 0.5406                       \\ \hline
\end{tabular}
\begin{tabular}{lccc|cccc|c}
\hline
                    & {\color[HTML]{333333} Instruct.} & {\color[HTML]{333333} Gen-Kn.} & {\color[HTML]{333333} Gen-Rs.} & Logiqa1 & Logiqa2 & OCNLI  & {\color[HTML]{333333} Zh\_Winograd} & {\color[HTML]{333333} Vers.} \\ \hline
\textit{ZeroShot}   & 0.6320                           & 0.4057                         & 0.5224                         & 0.3752  & 0.4141  & 0.5448 & 0.7555                              & 0.5201                       \\
\textit{Full SFT}   & 0.5046                           & 0.3638                         & 0.4476                         & 0.3325  & 0.3417  & 0.4378 & 0.6783                              & 0.4386                       \\
\textit{LoRA}       & 0.6241                           & 0.3708                         & 0.4639                         & 0.3186  & 0.3505  & 0.4569 & 0.7294                              & 0.4863                       \\
\textit{Wise-FT}    & 0.6082                           & 0.3934                         & 0.4933                         & 0.3426  & 0.4009  & 0.5065 & 0.7236                              & 0.4983                       \\
\textit{V-SoftMask} & 0.5102                           & 0.3685                         & 0.4541                         & 0.3363  & 0.3471  & 0.4451 & 0.6874                              & 0.4443                       \\
\textit{L1}         & 0.5873                           & 0.3772                         & 0.4702                         & 0.3311  & 0.3614  & 0.4592 & 0.7286                              & 0.4782                       \\
\textit{L2}         & 0.5512                           & 0.3723                         & 0.4659                         & 0.3246  & 0.3544  & 0.4634 & 0.7213                              & 0.4631                       \\
\textit{CoFiTune}   & 0.6183                           & 0.4056                         & 0.5066                         & 0.3481  & 0.4107  & 0.5303 & 0.7375                              & 0.5105                       \\ \hline
\end{tabular}
\begin{tabular}{lccc|ccc|c}
\hline
                    & {\color[HTML]{333333} BERTScore} & {\color[HTML]{333333} Rouge} & {\color[HTML]{333333} BLEU} & Rouge-1 & Rouge-2 & Rouge-L & {\color[HTML]{333333} Spec.} \\ \hline
\textit{ZeroShot}   & 0.6961                           & 0.3192                       & 0.1282                      & 0.4533  & 0.1938  & 0.3108  & 0.3811                       \\
\textit{Full SFT}   & 0.7516                           & 0.4260                       & 0.2534                      & 0.5666  & 0.3075  & 0.4041  & 0.4769                       \\
\textit{LoRA}       & 0.7235                           & 0.3656                       & 0.1718                      & 0.5203  & 0.2419  & 0.3347  & 0.4207                       \\
\textit{Wise-FT}    & 0.7277                           & 0.3759                       & 0.1919                      & 0.5282  & 0.2511  & 0.3484  & 0.4318                       \\
\textit{V-SoftMask} & 0.7513                           & 0.4267                       & 0.2538                      & 0.5661  & 0.3088  & 0.4051  & 0.4772                       \\
\textit{L1}         & 0.7265                           & 0.3729                       & 0.1868                      & 0.5265  & 0.2464  & 0.3459  & 0.4287                       \\
\textit{L2}         & 0.7298                           & 0.3816                       & 0.1975                      & 0.5344  & 0.2553  & 0.3552  & 0.4363                       \\
\textit{CoFiTune}   & 0.7331                           & 0.3861                       & 0.2066                      & 0.5403  & 0.2605  & 0.3573  & 0.4419                       \\ \hline
\end{tabular}
\begin{tabular}{lccc|cccc|c}
\hline
                    & {\color[HTML]{333333} Instruct.} & {\color[HTML]{333333} Gen-Kn.} & {\color[HTML]{333333} Gen-Rs.} & Logiqa1 & Logiqa2 & OCNLI  & {\color[HTML]{333333} Zh\_Winograd} & {\color[HTML]{333333} Vers.} \\ \hline
\textit{ZeroShot}   & 0.6386                           & 0.4684                         & 0.5592                         & 0.3953  & 0.4732  & 0.5744 & 0.7936                              & 0.5553                       \\
\textit{Full SFT}   & 0.4426                           & 0.4176                         & 0.4975                         & 0.3333  & 0.4103  & 0.5086 & 0.7375                              & 0.4525                       \\
\textit{LoRA}       & 0.6041                           & 0.4251                         & 0.5192                         & 0.3767  & 0.4097  & 0.5228 & 0.7673                              & 0.5161                       \\
\textit{Wise-FT}    & 0.5989                           & 0.4513                         & 0.5328                         & 0.3776  & 0.4514  & 0.5469 & 0.7555                              & 0.5277                       \\
\textit{V-SoftMask} & 0.4484                           & 0.4215                         & 0.5014                         & 0.3294  & 0.4184  & 0.5172 & 0.7404                              & 0.4571                       \\
\textit{L1}         & 0.5706                           & 0.4273                         & 0.5063                         & 0.3373  & 0.4236  & 0.5161 & 0.7483                              & 0.5014                       \\
\textit{L2}         & 0.5181                           & 0.4225                         & 0.5014                         & 0.3294  & 0.4185  & 0.5175 & 0.7404                              & 0.4807                       \\
\textit{CoFiTune}   & 0.5918                           & 0.4634                         & 0.5358                         & 0.3922  & 0.4601  & 0.4992 & 0.7916                              & 0.5303                       \\ \hline
\end{tabular}
\begin{tabular}{lccc|ccc|c}
\hline
                    & {\color[HTML]{333333} BERTScore} & {\color[HTML]{333333} Rouge} & {\color[HTML]{333333} BLEU} & Rouge-1 & Rouge-2 & Rouge-L & {\color[HTML]{333333} Spec.} \\ \hline
\textit{ZeroShot}   & 0.6962                           & 0.3263                       & 0.1355                      & 0.4576  & 0.1991  & 0.3221  & 0.3860                       \\
\textit{Full SFT}   & 0.7604                           & 0.4578                       & 0.2601                      & 0.5716  & 0.3391  & 0.4629  & 0.4927                       \\
\textit{LoRA}       & 0.7308                           & 0.3920                       & 0.2082                      & 0.5246  & 0.2642  & 0.3872  & 0.4436                       \\
\textit{Wise-FT}    & 0.7346                           & 0.4017                       & 0.2295                      & 0.5338  & 0.2749  & 0.3965  & 0.4552                       \\
\textit{V-SoftMask} & 0.7602                           & 0.4587                       & 0.2605                      & 0.5731  & 0.3396  & 0.4634  & 0.4931                       \\
\textit{L1}         & 0.7313                           & 0.3962                       & 0.2239                      & 0.5295  & 0.2688  & 0.3903  & 0.4504                       \\
\textit{L2}         & 0.7384                           & 0.4095                       & 0.2378                      & 0.5402  & 0.2831  & 0.4054  & 0.4619                       \\
\textit{CoFiTune}   & 0.7392                           & 0.4122                       & 0.2369                      & 0.5443  & 0.2843  & 0.4075  & 0.4627                       \\ \hline
\end{tabular}
\begin{tabular}{lccc|cccc|c}
\hline
                    & {\color[HTML]{333333} Instruct.} & {\color[HTML]{333333} Gen-Kn.} & {\color[HTML]{333333} Gen-Rs.} & Logiqa1 & Logiqa2 & OCNLI  & {\color[HTML]{333333} Zh\_Winograd} & {\color[HTML]{333333} Vers.} \\ \hline
\textit{ZeroShot}   & 0.6386                           & 0.4684                         & 0.5592                         & 0.3953  & 0.4732  & 0.5744 & 0.7936                              & 0.5553                       \\
\textit{Full SFT}   & 0.4381                           & 0.4089                         & 0.4926                         & 0.3350  & 0.4147  & 0.5143 & 0.7074                              & 0.4465                       \\
\textit{LoRA}       & 0.6074                           & 0.4385                         & 0.5138                         & 0.3567  & 0.4173  & 0.5259 & 0.7555                              & 0.5199                       \\
\textit{Wise-FT}    & 0.5950                           & 0.4519                         & 0.5309                         & 0.3631  & 0.4576  & 0.5554 & 0.7475                              & 0.5259                       \\
\textit{V-SoftMask} & 0.4438                           & 0.4142                         & 0.4982                         & 0.3373  & 0.4164  & 0.5189 & 0.7192                              & 0.4522                       \\
\textit{L1}         & 0.5719                           & 0.4346                         & 0.5024                         & 0.3432  & 0.4165  & 0.5236 & 0.7255                              & 0.5032                       \\
\textit{L2}         & 0.5042                           & 0.4283                         & 0.4981                         & 0.3385  & 0.4096  & 0.5238 & 0.7203                              & 0.4769                       \\
\textit{CoFiTune}   & 0.5874                           & 0.4625                         & 0.5352                         & 0.3938  & 0.4663  & 0.5185 & 0.7615                              & 0.5283                       \\ \hline
\end{tabular}
\begin{tabular}{l|c}
\hline
                    & {\color[HTML]{333333} Accuracy} \\ \hline
\textit{ZeroShot}   & 0.120                           \\
\textit{Full SFT}   & 0.192                           \\
\textit{LoRA}       & 0.128                           \\
\textit{Wise-FT}    & 0.144                           \\
\textit{V-SoftMask} & 0.188                           \\
\textit{L1}         & 0.140                           \\
\textit{L2}         & 0.156                           \\
\textit{CoFiTune}   & 0.152                           \\ \hline
\end{tabular}
\begin{tabular}{lccc|cccc|c}
\hline
                    & {\color[HTML]{333333} Instruct.} & {\color[HTML]{333333} Gen-Kn.} & {\color[HTML]{333333} Gen-Rs.} & Logiqa1 & Logiqa2 & OCNLI  & {\color[HTML]{333333} Zh\_Winograd} & {\color[HTML]{333333} Vers.} \\ \hline
\textit{ZeroShot}   & 0.6386                           & 0.4684                         & 0.5592                         & 0.3953  & 0.4732  & 0.5744 & 0.7936                              & 0.5553                       \\
\textit{Full SFT}   & 0.5502                           & 0.4313                         & 0.5155                         & 0.3745  & 0.4676  & 0.4707 & 0.7495                              & 0.4990                       \\
\textit{LoRA}       & 0.6205                           & 0.4246                         & 0.4992                         & 0.3836  & 0.4618  & 0.3739 & 0.7772                              & 0.5147                       \\
\textit{Wise-FT}    & 0.6303                           & 0.4572                         & 0.5435                         & 0.4004  & 0.4632  & 0.5288 & 0.7813                              & 0.5436                       \\
\textit{V-SoftMask} & 0.5559                           & 0.4341                         & 0.5196                         & 0.3801  & 0.4634  & 0.4782 & 0.7557                              & 0.5031                       \\
\textit{L1}         & 0.6140                           & 0.4383                         & 0.5198                         & 0.3892  & 0.4688  & 0.4718 & 0.7496                              & 0.5240                       \\
\textit{L2}         & 0.5891                           & 0.4348                         & 0.5177                         & 0.3836  & 0.4697  & 0.4615 & 0.7554                              & 0.5138                       \\
\textit{CoFiTune}   & 0.6264                           & 0.4659                         & 0.5490                         & 0.3907  & 0.4638  & 0.5499 & 0.7916                              & 0.5471                       \\ \hline
\end{tabular}
\begin{tabular}{lccc|ccc|c}
\hline
                    & {\color[HTML]{333333} BERTScore} & {\color[HTML]{333333} Rouge} & {\color[HTML]{333333} BLEU} & Rouge-1 & Rouge-2 & Rouge-L & {\color[HTML]{333333} Spec.} \\ \hline
\textit{ZeroShot}   & 0.7095                           & 0.4481                       & 0.2832                      & 0.4693  & 0.4239  & 0.4511  & 0.4802                       \\
\textit{Full SFT}   & 0.7651                           & 0.5395                       & 0.3995                      & 0.6042  & 0.4616  & 0.5528  & 0.5680                       \\
\textit{LoRA}       & 0.7489                           & 0.5078                       & 0.3756                      & 0.5773  & 0.4228  & 0.5233  & 0.5441                       \\
\textit{Wise-FT}    & 0.7464                           & 0.5044                       & 0.3711                      & 0.5735  & 0.4207  & 0.5192  & 0.5406                       \\
\textit{V-SoftMask} & 0.7648                           & 0.5398                       & 0.3988                      & 0.6036  & 0.4628  & 0.5531  & 0.5678                       \\
\textit{L1}         & 0.7435                           & 0.5006                       & 0.3672                      & 0.5703  & 0.4151  & 0.5168  & 0.5371                       \\
\textit{L2}         & 0.7523                           & 0.5167                       & 0.3853                      & 0.5805  & 0.4339  & 0.5358  & 0.5514                       \\
\textit{CoFiTune}   & 0.7502                           & 0.5131                       & 0.3784                      & 0.5824  & 0.4293  & 0.5275  & 0.5472                       \\ \hline
\end{tabular}
\begin{tabular}{lccc|cccc|c}
\hline
                    & {\color[HTML]{333333} Instruct.} & {\color[HTML]{333333} Gen-Kn.} & {\color[HTML]{333333} Gen-Rs.} & Logiqa1 & Logiqa2 & OCNLI  & {\color[HTML]{333333} Zh\_Winograd} & {\color[HTML]{333333} Vers.} \\ \hline
\textit{ZeroShot}   & 0.6386                           & 0.4684                         & 0.5592                         & 0.3953  & 0.4732  & 0.5744 & 0.7936                              & 0.5553                       \\
\textit{Full SFT}   & 0.5235                           & 0.4244                         & 0.5064                         & 0.3539  & 0.4389  & 0.4897 & 0.7434                              & 0.4847                       \\
\textit{LoRA}       & 0.6282                           & 0.4248                         & 0.5093                         & 0.3801  & 0.4357  & 0.4483 & 0.7725                              & 0.5207                       \\
\textit{Wise-FT}    & 0.6169                           & 0.4551                         & 0.5391                         & 0.3899  & 0.4582  & 0.5388 & 0.7695                              & 0.5370                       \\
\textit{V-SoftMask} & 0.5288                           & 0.4293                         & 0.5122                         & 0.3571  & 0.4426  & 0.4995 & 0.7498                              & 0.4901                        \\
\textit{L1}         & 0.6012                           & 0.4328                         & 0.5130                         & 0.3632  & 0.4460  & 0.4939 & 0.7489                              & 0.5156                       \\
\textit{L2}         & 0.5746                           & 0.4286                         & 0.5095                         & 0.3565  & 0.4441  & 0.4895 & 0.7479                              & 0.5042                       \\
\textit{CoFiTune}   & 0.6224                           & 0.4647                         & 0.5424                         & 0.3915  & 0.4620  & 0.5245 & 0.7916                              & 0.5432                       \\ \hline
\end{tabular}
